ForSCF: Portable Multicore and Multi-GPU Fock Builds for Electronic Structure Calculations

The construction of the Fock matrix from electron repulsion integrals dominates the cost of Hartree--Fock calculations and limits the performance of the self-consistent field (SCF) step of density functional and post-Hartree--Fock methods. This work discusses opt-UM and opt-Brc, two integral schemes of Palethorpe et al.\ for graphics processing units (GPUs), based on the McMurchie--Davidson and Head-Gordon--Pople algorithms and defined from recurrence graphs. Whereas the original implementation uses CUDA, the schemes are expressed here in Fortran with compiler directives, so that one source builds with OpenACC for NVIDIA and AMD GPUs and with OpenMP for multicore CPUs. They are adapted to the directive model and to GPUs with smaller caches, and a mixed scheme is introduced that builds the Coulomb matrix with opt-UM and the exchange matrix with opt-Brc. The resulting code, ForSCF, can also serve as the Fock-build engine of other quantum chemistry programs. At a matched per-build error below $10^{-5} E_h$, for polyglycine chains and water clusters on one V100 GPU, ForSCF builds the Fock matrix on average 2.4-3.3 times as fast as GPU4PySCF with STO-3G and the Pople basis sets and 1.2-1-6 times as fast with cc-pVDZ and cc-pVTZ, although GPU4PySCF is faster for the larger water clusters with the latter two. At the largest systems that NWChem completed, ForSCF on one GPU converges RHF calculations 22-207 times as fast as NWChem, PySCF and ORCA on all 32 CPU cores of the same node, and as the Fock-build engine of NWChem it makes direct SCF calculations 13-35 times faster.

==> figures/tikz/brc_exec.tex <==
\begin{tikzpicture}[fs, x=1cm, y=1cm]
% ================================================================ kernel launches
\draw[back] (0,0) rectangle (3.85,-3.95);
\node[small, align=center] at (0.45, -0.38) {Class\\[-1pt]magn.};
\foreach \l [count=\i from 0] in {ss, ps, pp} {
  \node at (1.33 + 0.96*\i, -0.22) {\l};
  \node at (0.22, -1.0 - 0.96*\i) {\l};
  \node[small] at (1.09 + 0.96*\i, -0.55) {$1$};
  \node[small] at (1.57 + 0.96*\i, -0.55) {$\sqrt{\tau}$};
  \node[small, anchor=east] at (0.88, -0.98 + 0.12 - 0.96*\i) {$1$};
  \node[small, anchor=east] at (0.88, -1.46 + 0.12 - 0.96*\i) {$\sqrt{\tau}$};
}
\foreach \i in {0,...,5} {\foreach \j in {0,...,5} {
  \pgfmathtruncatemacro{\ci}{int(\i/2)}
  \pgfmathtruncatemacro{\cj}{int(\j/2)}
  \pgfmathtruncatemacro{\mi}{mod(\i,2)}
  \pgfmathtruncatemacro{\mj}{mod(\j,2)}
  \pgfmathtruncatemacro{\on}{(\cj > \ci || (\cj == \ci && \j >= \i)) && (\mi + \mj < 2) ? 1 : 0}
  \ifnum\on=1
    \draw[kernel] ({0.87 + 0.48*\j}, {-0.75 - 0.48*\i}) rectangle ++(0.42, -0.42);
  \else
    \fill[fsOff] ({0.87 + 0.48*\j}, {-0.75 - 0.48*\i}) rectangle ++(0.42, -0.42);
  \fi
}}
\node[ptitle] at (0, 0.47) {(a) Kernel launches};
\draw[focus] (3.27, -0.75) rectangle ++(0.42, -0.42);

% ================================================================ gang launches
\draw[zoom] (3.69, -0.75) -- (4.6, 0.25);
\draw[zoom] (3.69, -1.17) -- (4.6, -3.95);
\draw[kernel] (4.6, 0.25) rectangle (8.75, -3.95);
\fill[fsKetD!70!fsKetL] (5.3, 0.12) rectangle (8.6, -0.27);
\foreach \k in {0,...,7} {\draw[white, line width=0.6pt] (5.3 + 0.4125*\k, 0.12) rectangle ++(0.4125, -0.39);}
\node[text=white, font=\sffamily\fsnorm, fill=fsKetD!70!fsKetL, inner sep=1pt] at (6.95, -0.07) {$|cd)$};
\foreach \r [count=\i from 0] in {5, 4, 3, 3, 2, 2, 1} {
  \fill[fsBraD!70!fsBraL] (4.72, -0.42 - 0.5*\i) rectangle ++(0.45, -0.5);
  \draw[white, line width=0.6pt] (4.72, -0.42 - 0.5*\i) rectangle ++(0.45, -0.5);
  \draw[gblock] (5.3, -0.46 - 0.5*\i) rectangle (8.6, -0.88 - 0.5*\i);
  \foreach \m in {1,...,\r} {
    \fill[fsKetD!70!fsKetL] (5.36 + 0.4125*\m - 0.4125, -0.51 - 0.5*\i) rectangle ++(0.33, -0.32);
  }
}
\node[text=white, rotate=90, font=\sffamily\fsnorm] at (4.945, -1.15) {$|ab)$};
\node[ptitle] at (4.6, 0.47) {(b) Block launches};
\draw[focus] (5.3, -0.46) rectangle (8.6, -0.88);

% ================================================================ gang execution
\draw[zoom] (8.6, -0.46) -- (9.4, 0.3);
\draw[zoom] (8.6, -0.88) -- (9.4, -4.7);
\draw[gexec] (9.4, 0.3) rectangle (17.95, -4.7);
\begin{scope}[font=\sffamily\fssmall]
\node[shared, minimum width=2.8cm, font=\sffamily\fsnorm] at (11.2, -0.05) {$|ab)$ data};
\foreach \k in {0,...,3} {
  \draw[thread] (10.28 + 0.64*\k, -0.42) -- ++(0, -0.45);
  \fill[fsKetD!70!fsKetL] (9.98 + 0.64*\k, -0.98) rectangle ++(0.62, -0.38);
  \draw[white, line width=0.6pt] (9.98 + 0.64*\k, -0.98) rectangle ++(0.62, -0.38);
  \node[text=white] at (10.29 + 0.64*\k, -1.17) {$|cd)_{\k}$};
}
\node at (12.8, -1.17) {$\cdots$};
\node[anchor=west] at (13.0, -1.17) {Survivors of $|ab)$};
% HGP in one lane
\node[anchor=west] at (9.55, -1.72) {For $[ab|cd]\in(ab|cd)$:};
\node[anchor=west] at (9.75, -2.07) {VRRs, $\ (e0|f0)\mathrel{+}=[e0|f0]^{(0)}$};
\node[anchor=west] at (9.55, -2.42) {HRRs};
\draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt] (13.45, -1.57) -- (13.45, -2.57);
\node[anchor=west] at (13.6, -2.07) {Compute $(ab|cd)$ in one thread};
% digest
\node[anchor=west] at (9.55, -3.0) {$k_{ac}\mathrel{+}=(ab|cd)D_{bd}$};
\node[anchor=west] at (12.2, -3.0) {$k_{ad}\mathrel{+}=(ab|cd)D_{bc}$};
\node[anchor=west] at (9.55, -3.38) {$k_{bc}\mathrel{+}=(ab|cd)D_{ad}$};
\node[anchor=west] at (12.2, -3.38) {$k_{bd}\mathrel{+}=(ab|cd)D_{ac}$};
\node[anchor=west] at (9.55, -3.76) {$j_{cd}\mathrel{+}=(ab|cd)D_{ab}$};
\node[shared, minimum height=3.6mm, inner sep=1.2pt, anchor=west] at (12.25, -3.76) {$j_{ab}$};
\node[anchor=west] at (12.62, -3.76) {$\mathrel{+}=(ab|cd)D_{cd}$};
\node[global, anchor=west] at (9.6, -4.27) {$K_{ac}$};
\node[anchor=west] at (10.12, -4.27) {$\mathrel{+}=k_{ac},\ \ldots,$};
\node[global, anchor=west] at (11.65, -4.27) {$J_{cd}$};
\node[anchor=west] at (12.14, -4.27) {$\mathrel{+}=j_{cd}$};
\draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt] (14.85, -2.85) -- (14.85, -4.45);
\node[anchor=west, align=left] at (15.0, -3.3) {$\forall\,a\in a,\ b\in b,$\\$\phantom{\forall\,}c\in c,\ d\in d$};
\node[anchor=west, align=left] at (15.0, -4.12) {One atomic update\\per element and thread};
% J_ab after the kets
\node[anchor=north west, align=left] at (14.75, 0.22) {After the kets,\\summed over the threads,\\once per block:};
\node[global, anchor=west] at (15.0, -1.17) {$J_{ab}$};
\node[anchor=west] at (15.45, -1.17) {$\mathrel{+}=$};
\node[shared, minimum height=3.6mm, inner sep=1.2pt, anchor=west] at (15.9, -1.17) {$j_{ab}$};
\end{scope}
\node[ptitle] at (9.4, 0.47) {(c) Block execution};

\fslegend{0.05}{-4.95}
\end{tikzpicture}


==> figures/tikz/scf.tex <==
\begin{tikzpicture}[fs, x=1cm, y=1cm, node distance=0.55cm,
  box/.style={rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt, draw=fsSharedEdge, fill=fsShared!35,
              minimum height=1.0cm, font=\sffamily\fsnorm},
  link/.style={->, draw=fsInk, line width=0.7pt}]
\node[box] (g) {Initial guess\\$\D^{(0)}$};
\node[box, draw=fsGlobalEdge, fill=fsGlobal!55, right=of g] (f) {\textbf{Fock build}\\$\F=\mathbf{h}+\J[\D]-\tfrac12\K[\D]$};
\node[box, right=of f] (d) {DIIS\\extrapolation};
\node[box, right=of d] (s) {Solve\\$\F\mathbf{C}=\mathbf{S}\mathbf{C}\bm{\varepsilon}$};
\node[box, right=of s] (n) {New density\\$D_{\mu\nu}=2\sum_i^{\mathrm{occ}}C_{\mu i}C_{\nu i}$};
\node[box, below=0.6cm of n, fill=white] (c) {Converged?};
\node[box, right=0.55cm of c, fill=fsBlock, draw=fsBlockEdge] (e) {$E_\mathrm{HF}$};
\draw[link] (g) -- (f);
\draw[link] (f) -- (d);
\draw[link] (d) -- (s);
\draw[link] (s) -- (n);
\draw[link] (n) -- (c);
\draw[link] (c) -- node[above, font=\sffamily\fssmall] {Yes} (e);
\draw[link] (c.west) -- node[above, font=\sffamily\fssmall] {No} (c.west -| f.south) -- (f.south);
\end{tikzpicture}


==> figures/tikz/stack.tex <==
\begin{tikzpicture}[fs, x=1cm, y=1cm,
  box/.style={rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt, font=\sffamily\fssmall},
  file/.style={draw=fsBackEdge, fill=white, rounded corners=1pt, inner sep=2pt, line width=0.5pt, font=\ttfamily\fssmall},
  link/.style={->, draw=fsInk, line width=0.6pt},
  lab/.style={font=\sffamily\fstiny, text=fsInk, fill=white, inner sep=1pt}]
% ================================================================ layers
\node[box, draw=fsSharedEdge, fill=fsShared!45, minimum width=3.55cm, minimum height=1.2cm] (py) at (1.85, -0.6)
  {\textbf{Python package}\\\texttt{Molecule}, SCF drivers,\\QCSchema, multi-GPU driver};
\node[box, draw=fsGlobalEdge, fill=fsGlobal!45, minimum width=3.0cm, minimum height=1.2cm] (nw) at (5.55, -0.6)
  {\textbf{Other programs}\\e.g., NWChem};
\node[box, draw=fsBlockEdge, fill=fsBlock, minimum width=7.1cm, minimum height=0.9cm] (abi) at (3.6, -2.15)
  {\textbf{Fock-build engine}: $\J$ and $\K$ for a given density,\\scheme selection, basis-function conventions};
\node[box, draw=fsKernelEdge, fill=fsKernel, minimum width=7.1cm, minimum height=1.2cm] (lib) at (3.6, -3.6)
  {\textbf{Fortran library}\\SCF loop, DIIS, guesses, one-electron integrals, screening,\\opt-UM and opt-Brc kernels; OpenACC and OpenMP directives};
\draw[link] (py) -- (py |- abi.north);
\draw[link] (nw) -- (nw |- abi.north);
\draw[link] (abi) -- (lib);
\foreach \x/\t/\c/\d in {1.1/{NVIDIA GPU}/{\texttt{nvfortran -acc=gpu}}/solid, 3.6/{Multicore CPU}/{\texttt{-acc=multicore}, OpenMP}/solid, 6.1/{AMD GPU}/{\texttt{gfortran -fopenacc}}/dashed} {
  \node[box, draw=fsBackEdge, fill=fsBack, minimum width=2.15cm, text width=2.0cm, minimum height=0.95cm, \d] (b) at (\x, -5.15) {\t\\[-1pt]{\fstiny\c}};
  \draw[link] (lib.south -| b) -- (b);
}
\node[ptitle] at (0.05, 0.25) {(a) Layers};

% ================================================================ build
\node[file, font=\sffamily\fssmall] (cm) at (11.35, -0.25) {Configure, up to $f$ functions};
\node[box, draw=fsBlockEdge, fill=fsBlock, minimum width=7.4cm, minimum height=2.2cm, anchor=north] (gk) at (12.3, -0.65) {};
\node[anchor=north west, font=\sffamily\fssmall\bfseries] at (8.65, -0.7) {Kernel generators (Python)};
\node[box, draw=fsBlockEdge, fill=white, text width=3.1cm, anchor=north west, align=flush left] at (8.75, -1.1)
  {Recurrence graphs: MD and HGP, MILD, sieve, target batches};
\node[box, draw=fsBlockEdge, fill=white, text width=3.3cm, anchor=north west, align=flush left] at (12.25, -1.1)
  {opt-UM Coulomb and exchange, screening, nuclear attraction, Boys tables\\[2pt]opt-Brc kernels and their splits};
\draw[link] (cm) -- (cm |- gk.north);
\draw[link] (gk.south) -- node[lab, right=2pt, fill=none] {Fortran + OpenACC} ++(0, -0.45);
\foreach \x/\t in {9.25/Coulomb, 10.9/Exchange, 12.7/Screening, 14.6/Nuclear} {\node[file, font=\sffamily\fssmall] at (\x, -3.65) {\t};}
\foreach \x/\t in {10.05/Boys tables, 13.6/opt-Brc kernels} {\node[file, font=\sffamily\fssmall] at (\x, -4.15) {\t};}
\node[box, draw=fsKernelEdge, fill=fsKernel, minimum width=2.9cm] (so1) at (10.05, -5.2) {opt-UM library};
\node[box, draw=fsKernelEdge, fill=fsKernel, minimum width=2.9cm] (so2) at (13.6, -5.2) {opt-Brc library};
\draw[link] (10.05, -4.4) -- (so1);
\draw[link] (13.6, -4.4) -- (so2);
\node[small, text=fsGray] at (11.82, -4.78) {+ Static sources};
\node[ptitle] at (8.55, 0.25) {(b) Build and code generation};
\end{tikzpicture}


==> figures/tikz/um_j.tex <==
\begin{tikzpicture}[fs, x=1cm, y=1cm]
% ================================================================ kernel launches
\draw[back] (0,0) rectangle (3.55,-3.25);
\foreach \l [count=\i] in {ss, ps, pp} {
  \node at (0.55 + 0.82*\i, -0.3) {\l};
  \node at (0.4, -0.25 - 0.82*\i) {\l};
}
\foreach \i in {1,2,3} {\foreach \j in {1,2,3} {
  \draw[kernel] ({0.2 + 0.82*\j}, {-0.6 - 0.82*(\i-1)}) rectangle ++(0.68, -0.68);
}}
\node[ptitle] at (0, 0.47) {(a) Kernel launches};
\draw[focus] (2.66, -0.6) rectangle ++(0.68, -0.68);

% ================================================================ gang launches
\draw[zoom] (3.34, -0.60) -- (4.35, 0.25);
\draw[zoom] (3.34, -1.28) -- (4.35, -3.75);
\draw[kernel] (4.35, 0.25) rectangle (8.85, -3.75);
% ket list: factor-2 bins, decreasing
\foreach \c [count=\b from 0] in {100, 80, 62, 45, 28, 12} {
  \fill[fsKetD!\c!fsKetL] (5.15 + 0.6*\b, 0.12) rectangle ++(0.6, -0.38);
  \draw[white, line width=0.6pt] (5.15 + 0.6*\b, 0.12) rectangle ++(0.6, -0.38);
}
% bra list: decreasing
\foreach \c [count=\r from 0] in {100, 86, 72, 58, 44, 30, 18, 8} {
  \fill[fsBraD!\c!fsBraL] (4.5, -0.42 - 0.405*\r) rectangle ++(0.5, -0.405);
  \draw[white, line width=0.6pt] (4.5, -0.42 - 0.405*\r) rectangle ++(0.5, -0.405);
}
% gangs of two workers, with the cut-off of each worker
\foreach \g in {0,...,3} {
  \draw[gblock] (5.15, -0.42 - 0.81*\g) rectangle (8.75, -1.23 - 0.81*\g);
  \draw[fsBlockEdge, line width=0.3pt] (5.15, -0.825 - 0.81*\g) -- (8.75, -0.825 - 0.81*\g);
}
\foreach \cut [count=\r from 0] in {8.6, 8.35, 8.0, 7.7, 7.15, 6.85, 6.2, 5.75} {
  \draw[fsExit, line width=1.1pt] (\cut, -0.47 - 0.405*\r) -- ++(0, -0.31);
}
\node[text=white, font=\sffamily\fsnorm] at (5.5, -0.07) {$|cd]$};
\node[text=white, rotate=90, font=\sffamily\fsnorm] at (4.75, -0.95) {$[ab|$};
\node[ptitle] at (4.35, 0.47) {(b) Block launches};
\draw[focus] (5.15, -0.42) rectangle (8.75, -1.23);

% ================================================================ gang execution
\draw[zoom] (8.75, -0.42) -- (9.5, 0.3);
\draw[zoom] (8.75, -1.23) -- (9.5, -4.0);
\draw[gexec] (9.5, 0.3) rectangle (17.5, -4.0);
\node[shared, minimum width=2.0cm] (jp) at (11.3, -0.05) {$J_{\vect{p}}$};
\node[shared, minimum width=2.0cm] (jq) at (14.6, -0.05) {$J_{\vect{p}'}$};
\fslanes{10.75}{-0.42}{5}
\fslanes{14.05}{-0.42}{5}
\node[small, anchor=west] at (14.75, -0.65) {Warp 2:};
\node[small, anchor=west] at (14.75, -0.95) {Next bra};
% ket list of the worker
\foreach \c [count=\k from 0] in {100, 90, 80, 70, 60, 50, 40, 30, 20} {
  \fill[fsKetD!\c!fsKetL] (9.85 + 0.62*\k, -1.45) rectangle ++(0.62, -0.42);
  \draw[white, line width=0.6pt] (9.85 + 0.62*\k, -1.45) rectangle ++(0.62, -0.42);
}
\foreach \k/\t in {0/{[cd]_0}, 1/{[cd]_1}, 2/{[cd]_2}} {
  \node[text=white, font=\sffamily\fssmall] at (10.16 + 0.62*\k, -1.66) {$\t$};
}
\node[font=\sffamily\fssmall] at (12.02, -1.66) {$\cdots$};
\foreach \k in {0,...,3} {
  \draw[->, fsInk, line width=0.4pt] (11.1, -0.95) .. controls (10.9 + 0.3*\k, -1.15) .. (10.16 + 0.62*\k, -1.43);
}
% cut-off
\draw[fsExit, line width=1.3pt] (14.85, -1.38) -- ++(0, -0.56);
\fill[white, opacity=0.75] (14.86, -1.45) rectangle (15.43, -1.87);
\draw[->, fsExit, line width=0.8pt] (15.2, -2.28) -- (14.93, -1.97);
\node[exit, anchor=north west] at (13.98, -2.3) {Cut-off, found before the loop:\\last ket with\\$G_{[ab]}G_{[cd]}\max|D_{cd}|$\\$\ge\tau_J$};
% accumulation and reduction
\node[shared, minimum height=4mm, inner sep=1.5pt] (acc) at (10.25, -2.45) {$J_{\vect{p}}$};
\node[anchor=west] at (10.62, -2.45) {$\mathrel{+}=\,[\vect{p}|\vect{q}]$};
\node[global, anchor=west] at (11.9, -2.45) {$D_{\vect{q}}$};
\node[small, anchor=west] at (9.62, -3.1) {Reduction};
\foreach \k in {0,...,3} {
  \draw[thread] (11.15 + 0.13*\k, -2.85) -- ++(0, -0.32);
  \draw[fsSharedEdge, line width=0.5pt] (11.2 + 0.13*\k, -3.18) -- (11.4, -3.35);
}
\node[global, inner sep=1.5pt] (out) at (10.15, -3.62) {$J_{\vect{p}}$};
\node[anchor=west] at (10.45, -3.62) {$=$};
\node[shared, minimum height=4mm, inner sep=1.5pt, anchor=west] at (10.8, -3.62) {$J_{\vect{p}}$};
\draw[decorate, decoration={brace, amplitude=4pt}, line width=0.6pt] (12.5, -2.25) -- (12.5, -3.8);
\node[anchor=west] at (12.62, -3.02) {$\forall\vect{p}\in[ab|$};
\node[ptitle] at (9.5, 0.47) {(c) Block execution};

\fslegend{0.05}{-4.35}
\end{tikzpicture}


==> figures/tikz/um_k.tex <==
\begin{tikzpicture}[fs, x=1cm, y=1cm]
% ================================================================ kernel launches
\draw[back] (0,0) rectangle (3.75,-3.55);
\foreach \l [count=\i] in {ss, sp, ps, pp} {
  \node at (0.42 + 0.7*\i, -0.3) {\l};
  \node at (0.38, -0.27 - 0.7*\i) {\l};
}
\foreach \i in {1,...,4} {\foreach \j in {1,...,4} {
  \pgfmathtruncatemacro{\up}{\j >= \i ? 1 : 0}
  \ifnum\up=1
    \draw[kernel] ({0.13 + 0.7*\j}, {-0.6 - 0.7*(\i-1)}) rectangle ++(0.58, -0.58);
  \else
    \fill[fsOff] ({0.13 + 0.7*\j}, {-0.6 - 0.7*(\i-1)}) rectangle ++(0.58, -0.58);
  \fi
}}
\node[ptitle] at (0, 0.47) {(a) Kernel launches};
\draw[focus] (2.93, -0.6) rectangle ++(0.58, -0.58);

% ================================================================ gang launches
\draw[zoom] (3.51, -0.6) -- (4.5, 0.25);
\draw[zoom] (3.51, -1.18) -- (4.5, -3.85);
\draw[kernel] (4.5, 0.25) rectangle (8.95, -3.85);
\foreach \j in {0,1,2} {
  \foreach \c [count=\k from 0] in {100, 70, 40} {
    \fill[fsKetD!\c!fsKetL] (5.3 + 1.2*\j + 0.38*\k, 0.13) rectangle ++(0.38, -0.4);
  }
  \draw[white, line width=0.8pt] (5.3 + 1.2*\j, 0.13) rectangle ++(1.14, -0.4);
  \node[text=white, font=\sffamily\fssmall] at (5.68 + 1.2*\j, -0.07) {$|b_{\j}\{d\}]$};
}
\foreach \i in {0,1,2} {
  \foreach \c [count=\k from 0] in {100, 70, 40} {
    \fill[fsBraD!\c!fsBraL] (4.62, -0.42 - 1.15*\i - 0.37*\k) rectangle ++(0.5, -0.37);
  }
  \draw[white, line width=0.8pt] (4.62, -0.42 - 1.15*\i) rectangle ++(0.5, -1.11);
  \node[text=white, rotate=90, font=\sffamily\fssmall] at (4.87, -0.98 - 1.15*\i) {$|a_{\i}\{c\}]$};
}
\foreach \i in {0,1,2} {\foreach \j in {0,1,2} {
  \pgfmathtruncatemacro{\up}{\j >= \i ? 1 : 0}
  \ifnum\up=1
    \draw[gblock] (5.33 + 1.2*\j, -0.47 - 1.15*\i) rectangle ++(1.08, -1.03);
  \fi
}}
% one block skipped at gang entry
\draw[gblock, pattern=north east lines, pattern color=fsBlockEdge] (7.73, -1.62) rectangle ++(1.08, -1.03);
\draw[fsExit, line width=1.1pt] (7.93, -1.82) -- ++(0.68, -0.63) (8.61, -1.82) -- ++(-0.68, -0.63);
\node[ptitle] at (4.5, 0.47) {(b) Block launches};
\draw[focus] (7.73, -0.47) rectangle ++(1.08, -1.03);

% ================================================================ gang execution
\draw[zoom] (8.81, -0.47) -- (9.6, 0.3);
\draw[zoom] (8.81, -1.5) -- (9.6, -4.6);
\draw[gexec] (9.6, 0.3) rectangle (17.4, -4.6);
\node[shared, minimum width=2.5cm] (kab) at (11.3, -0.05) {$K_{ab}$};
\node[exit, anchor=north west] at (12.75, 0.22) {Skip the block if\\$He^{-\Lambda(|\vect{AB}|-R_a-R_b)}G_aG_b<\tau^*$\\or $(\mathbf{GDG})_{ab}<\tau_K$};
% [ac| walk, groups by shell c
\fslanes{9.75}{-0.42}{5}
\foreach \c [count=\k from 0] in {100, 88, 76, 64, 52, 40, 28} {
  \fill[fsBraD!\c!fsBraL] (10.0 + 0.55*\k, -0.95) rectangle ++(0.55, -0.42);
  \draw[white, line width=0.6pt] (10.0 + 0.55*\k, -0.95) rectangle ++(0.55, -0.42);
}
\foreach \k/\t in {0/{[ac_0|}, 1/{[ac_1|}, 2/{[ac_2|}} {\node[text=white, font=\sffamily\fstiny] at (10.275 + 0.55*\k, -1.16) {$\t$};}
\draw[fsInk, line width=0.4pt, pattern=north east lines, pattern color=fsBackEdge] (13.85, -0.95) rectangle ++(1.1, -0.42);
\node[small, fill=fsBlock, inner sep=1pt] at (14.4, -1.16) {Tail};
\foreach \k in {0,...,2} {\draw[->, fsInk, line width=0.4pt] (10.275 + 0.55*\k, -0.9) to[bend left=40] (10.825 + 0.55*\k, -0.9);}
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.5pt] (10.02, -1.42) -- (11.63, -1.42) node[midway, below=2pt, small] {$c_1$};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, line width=0.5pt] (11.67, -1.42) -- (13.83, -1.42) node[midway, below=2pt, small] {$c_2$};
\draw[fsExit, line width=1.3pt] (13.3, -0.9) -- ++(0, -0.52);
\node[exit, anchor=west] at (15.05, -1.16) {Tail exit:\\bound $\le\tau_e$};
% |bd] lanes
\fslanes{10.2}{-1.85}{5}
\foreach \c [count=\k from 0] in {100, 88, 76, 64, 52, 40, 28, 18, 10} {
  \fill[fsKetD!\c!fsKetL] (10.0 + 0.55*\k, -2.38) rectangle ++(0.55, -0.42);
  \draw[white, line width=0.6pt] (10.0 + 0.55*\k, -2.38) rectangle ++(0.55, -0.42);
}
\foreach \k/\t in {0/{|bd_0]}, 1/{|bd_1]}, 2/{|bd_2]}} {\node[text=white, font=\sffamily\fstiny] at (10.275 + 0.55*\k, -2.59) {$\t$};}
\node[font=\sffamily\fssmall] at (11.93, -2.59) {$\cdots$};
\draw[fsExit, line width=1.3pt] (13.3, -2.33) -- ++(0, -0.52);
\fill[white, opacity=0.7] (13.31, -2.38) rectangle (14.95, -2.8);
\node[exit, anchor=west] at (15.05, -2.59) {Cut-offs found\\before the loop};
% accumulation
\node[shared, minimum height=4mm, inner sep=1.5pt] at (10.3, -3.25) {$K_{ab}$};
\node[anchor=west] at (10.66, -3.25) {$\mathrel{+}=\,[ac|bd]$};
\node[global, anchor=west] at (12.3, -3.25) {$D_{cd}$};
\node[small, anchor=west] at (9.7, -3.95) {Reduction};
\foreach \k in {0,...,3} {
  \draw[thread] (11.3 + 0.13*\k, -3.6) -- ++(0, -0.32);
  \draw[fsSharedEdge, line width=0.5pt] (11.35 + 0.13*\k, -3.93) -- (11.55, -4.1);
}
\node[global, inner sep=1.5pt] at (12.3, -4.2) {$K_{ab}$};
\node[anchor=west] at (12.62, -4.2) {$\mathrel{+}=$};
\node[shared, minimum height=4mm, inner sep=1.5pt, anchor=west] at (13.12, -4.2) {$K_{ab}$};
\node[small, anchor=west, align=left] at (13.85, -4.2) {One atomic update\\per element};
\node[small, anchor=west] at (12.95, -3.25) {For all elements of $K_{ab}$};
\node[ptitle] at (9.6, 0.47) {(c) Block execution};

\fslegend{0.05}{-4.75}
\end{tikzpicture}

